Flexible nonstationary spatio-temporal modeling of high-frequency monitoring data

Many physical datasets are generated by collections of instruments that make measurements at regular time intervals. For such regular monitoring data, we extend the framework of half-spectral covariance functions to the case of nonstationarity in space and time and demonstrate that this method provides a natural and tractable way to incorporate complex behaviors into a covariance model. Further, we use this method with fully time-domain computations to obtain bona fide maximum likelihood estimators---as opposed to using Whittle-type likelihood approximations, for example---that can still be computed efficiently. We apply this method to very high-frequency Doppler LIDAR vertical wind velocity measurements, demonstrating that the model can expressively capture the extreme nonstationarity of dynamics above and below the atmospheric boundary layer and, more importantly, the interaction of the process dynamics across it.

==> compare_02_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,1797){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,2047){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,2297){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,2547){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,2797){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,3047){\makebox(0,0)[r]{\strut{}\tiny 700}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-77,1652){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize altitude (m)}}}%
      \put(2082,3169){\makebox(0,0){\strut{}\footnotesize June 02}}%
      \csname LTb\endcsname%%
      \put(4021,1876){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,2058){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,2240){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,2422){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,2604){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,2786){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,2968){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,352){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,602){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,852){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,1102){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,1352){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,1602){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(599,263){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1110,263){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1621,263){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2132,263){\makebox(0,0){\strut{}\tiny 8}}%
      \put(2643,263){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3154,263){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3665,263){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4021,431){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,613){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,795){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,977){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,1159){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,1341){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,1523){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_02_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_03_all_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,4662){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(264,4936){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(264,5211){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(264,5485){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(264,5760){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(264,6034){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(264,6309){\makebox(0,0)[r]{\strut{}\tiny 800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,5554){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize altitude (m)}}}%
      \csname LTb\endcsname%%
      \put(8075,4777){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(8075,5036){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(8075,5295){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(8075,5554){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(8075,5812){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(8075,6071){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(8075,6330){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,2508){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(264,2782){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(264,3057){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(264,3332){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(264,3607){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(264,3881){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(264,4156){\makebox(0,0)[r]{\strut{}\tiny 800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,3400){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize altitude (m)}}}%
      \csname LTb\endcsname%%
      \put(8075,2623){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(8075,2882){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(8075,3141){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(8075,3400){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(8075,3659){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(8075,3918){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(8075,4177){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,354){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(264,628){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(264,903){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(264,1178){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(264,1453){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(264,1727){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(264,2002){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(831,186){\makebox(0,0){\strut{}\scriptsize 2}}%
      \put(1912,186){\makebox(0,0){\strut{}\scriptsize 4}}%
      \put(2993,186){\makebox(0,0){\strut{}\scriptsize 6}}%
      \put(4074,186){\makebox(0,0){\strut{}\scriptsize 8}}%
      \put(5155,186){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(6236,186){\makebox(0,0){\strut{}\scriptsize 12}}%
      \put(7317,186){\makebox(0,0){\strut{}\scriptsize 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,1246){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize altitude (m)}}}%
      \csname LTb\endcsname%%
      \put(8075,469){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(8075,728){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(8075,987){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(8075,1246){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(8075,1505){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(8075,1764){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(8075,2023){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_03_all_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_03_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,1795){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,1988){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,2181){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,2374){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,2567){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,2760){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,2953){\makebox(0,0)[r]{\strut{}\tiny 800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,3169){\makebox(0,0){\strut{}\footnotesize June 03}}%
      \csname LTb\endcsname%%
      \put(4021,1876){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,2058){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,2240){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,2422){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,2604){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,2786){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,2968){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,350){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,543){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,736){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,929){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,1122){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,1315){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,1508){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(601,263){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1112,263){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1622,263){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2133,263){\makebox(0,0){\strut{}\tiny 8}}%
      \put(2643,263){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3153,263){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3664,263){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4021,431){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,613){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,795){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,977){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,1159){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,1341){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,1523){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_03_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_06_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,1797){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,2047){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,2297){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,2547){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,2797){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,3047){\makebox(0,0)[r]{\strut{}\tiny 700}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,3169){\makebox(0,0){\strut{}\footnotesize June 06}}%
      \csname LTb\endcsname%%
      \put(4021,1876){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,2058){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,2240){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,2422){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,2604){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,2786){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,2968){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,352){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,602){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,852){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,1102){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,1352){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,1602){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(601,263){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1112,263){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1623,263){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2134,263){\makebox(0,0){\strut{}\tiny 8}}%
      \put(2645,263){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3157,263){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3668,263){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4021,431){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,613){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,795){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,977){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,1159){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,1341){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,1523){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_06_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_20_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,1795){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,1988){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,2181){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,2374){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,2567){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,2760){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,2953){\makebox(0,0)[r]{\strut{}\tiny 800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-77,1652){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize altitude (m)}}}%
      \put(2082,3169){\makebox(0,0){\strut{}\footnotesize June 20}}%
      \csname LTb\endcsname%%
      \put(4021,1876){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,2058){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,2240){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,2422){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,2604){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,2786){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,2968){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,350){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,543){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,736){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,929){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,1122){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,1315){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,1508){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(601,263){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1112,263){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1623,263){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2133,263){\makebox(0,0){\strut{}\tiny 8}}%
      \put(2644,263){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3155,263){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3665,263){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,10){\makebox(0,0){\strut{}\footnotesize time (min)}}%
      \csname LTb\endcsname%%
      \put(4021,431){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,613){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,795){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,977){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,1159){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,1341){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,1523){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_20_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_24_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,1795){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,1988){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,2181){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,2374){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,2567){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,2760){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,2953){\makebox(0,0)[r]{\strut{}\tiny 800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,3169){\makebox(0,0){\strut{}\footnotesize June 24}}%
      \csname LTb\endcsname%%
      \put(4021,1876){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,2058){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,2240){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,2422){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,2604){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,2786){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,2968){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,350){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,543){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,736){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,929){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,1122){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,1315){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,1508){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(599,263){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1110,263){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1621,263){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2133,263){\makebox(0,0){\strut{}\tiny 8}}%
      \put(2644,263){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3155,263){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3666,263){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,54){\makebox(0,0){\strut{}\footnotesize time (min)}}%
      \csname LTb\endcsname%%
      \put(4021,431){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,613){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,795){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,977){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,1159){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,1341){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,1523){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_24_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_28_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,1795){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,1988){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,2181){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,2374){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,2567){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,2760){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,2953){\makebox(0,0)[r]{\strut{}\tiny 800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,3169){\makebox(0,0){\strut{}\footnotesize June 28}}%
      \csname LTb\endcsname%%
      \put(4021,1876){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,2058){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,2240){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,2422){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,2604){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,2786){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,2968){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(343,350){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(343,543){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(343,736){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(343,929){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(343,1122){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(343,1315){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(343,1508){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(599,263){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1110,263){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1621,263){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2132,263){\makebox(0,0){\strut{}\tiny 8}}%
      \put(2643,263){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3154,263){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3666,263){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2082,54){\makebox(0,0){\strut{}\footnotesize time (min)}}%
      \csname LTb\endcsname%%
      \put(4021,431){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(4021,613){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(4021,795){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(4021,977){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(4021,1159){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(4021,1341){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(4021,1523){\makebox(0,0)[l]{\strut{}\tiny 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_28_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> marginal_0214_ts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(13,2033){\makebox(0,0)[r]{\strut{}\tiny -2}}%
      \put(13,2190){\makebox(0,0)[r]{\strut{}\tiny -1.5}}%
      \put(13,2347){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(13,2503){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(13,2660){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(13,2817){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(13,2973){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(13,3130){\makebox(0,0)[r]{\strut{}\tiny 1.5}}%
      \put(13,3287){\makebox(0,0)[r]{\strut{}\tiny 2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-460,2660){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize velocity (m/s)}}}%
      \put(1295,3453){\makebox(0,0){ \tiny $210$m }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3967,3453){\makebox(0,0){ \tiny $300$m }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6638,3453){\makebox(0,0){ \tiny $390$m }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(13,418){\makebox(0,0)[r]{\strut{}\tiny -2}}%
      \put(13,575){\makebox(0,0)[r]{\strut{}\tiny -1.5}}%
      \put(13,732){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(13,888){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(13,1045){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(13,1202){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(13,1358){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(13,1515){\makebox(0,0)[r]{\strut{}\tiny 1.5}}%
      \put(13,1672){\makebox(0,0)[r]{\strut{}\tiny 2}}%
      \put(224,252){\makebox(0,0){\strut{}\tiny 2}}%
      \put(593,252){\makebox(0,0){\strut{}\tiny 4}}%
      \put(962,252){\makebox(0,0){\strut{}\tiny 6}}%
      \put(1332,252){\makebox(0,0){\strut{}\tiny 8}}%
      \put(1701,252){\makebox(0,0){\strut{}\tiny 10}}%
      \put(2070,252){\makebox(0,0){\strut{}\tiny 12}}%
      \put(2439,252){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-460,1045){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize velocity (m/s)}}}%
      \put(1295,-12){\makebox(0,0){\strut{}\footnotesize time (m)}}%
      \put(1295,1838){\makebox(0,0){ \tiny $480$m }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2896,252){\makebox(0,0){\strut{}\tiny 2}}%
      \put(3265,252){\makebox(0,0){\strut{}\tiny 4}}%
      \put(3634,252){\makebox(0,0){\strut{}\tiny 6}}%
      \put(4004,252){\makebox(0,0){\strut{}\tiny 8}}%
      \put(4373,252){\makebox(0,0){\strut{}\tiny 10}}%
      \put(4742,252){\makebox(0,0){\strut{}\tiny 12}}%
      \put(5111,252){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3967,-12){\makebox(0,0){\strut{}\footnotesize time (m)}}%
      \put(3967,1838){\makebox(0,0){ \tiny $570$m }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5567,252){\makebox(0,0){\strut{}\tiny 2}}%
      \put(5936,252){\makebox(0,0){\strut{}\tiny 4}}%
      \put(6305,252){\makebox(0,0){\strut{}\tiny 6}}%
      \put(6675,252){\makebox(0,0){\strut{}\tiny 8}}%
      \put(7044,252){\makebox(0,0){\strut{}\tiny 10}}%
      \put(7413,252){\makebox(0,0){\strut{}\tiny 12}}%
      \put(7782,252){\makebox(0,0){\strut{}\tiny 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6638,-12){\makebox(0,0){\strut{}\footnotesize time (m)}}%
      \put(6638,1838){\makebox(0,0){ \tiny $660$m }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{marginal_0214_ts}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_02_14_corrhm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,586){\makebox(0,0)[r]{\strut{}$\theta_{t_0}$}}%
      \put(594,877){\makebox(0,0)[r]{\strut{}$\theta_{t_2}$}}%
      \put(594,1168){\makebox(0,0)[r]{\strut{}$\theta_{t_3}$}}%
      \put(594,1459){\makebox(0,0)[r]{\strut{}$\theta_{t_4}$}}%
      \put(594,1750){\makebox(0,0)[r]{\strut{}$\rho_{0}$}}%
      \put(594,2041){\makebox(0,0)[r]{\strut{}$\nu_{0}$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$\rho_{1}$}}%
      \put(594,2623){\makebox(0,0)[r]{\strut{}$\nu_{1}$}}%
      \put(594,2914){\makebox(0,0)[r]{\strut{}$\zeta_{00}$}}%
      \put(594,3205){\makebox(0,0)[r]{\strut{}$\zeta_{01}$}}%
      \put(594,3496){\makebox(0,0)[r]{\strut{}$\zeta_{02}$}}%
      \put(594,3787){\makebox(0,0)[r]{\strut{}$\zeta_{10}$}}%
      \put(594,4078){\makebox(0,0)[r]{\strut{}$\zeta_{11}$}}%
      \put(594,4369){\makebox(0,0)[r]{\strut{}$\zeta_{12}$}}%
      \put(594,4660){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \put(594,4951){\makebox(0,0)[r]{\strut{}$\tau$}}%
      \put(594,5242){\makebox(0,0)[r]{\strut{}$\xi_{00}$}}%
      \put(594,5533){\makebox(0,0)[r]{\strut{}$\xi_{01}$}}%
      \put(594,5824){\makebox(0,0)[r]{\strut{}$\xi_2$}}%
      \put(594,6115){\makebox(0,0)[r]{\strut{}$\xi_1$}}%
      \put(594,6406){\makebox(0,0)[r]{\strut{}$\phi_1$}}%
      \put(594,6697){\makebox(0,0)[r]{\strut{}$\phi_2$}}%
      \put(594,6988){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \put(594,7279){\makebox(0,0)[r]{\strut{}$\eta_{st}$}}%
      \put(594,7570){\makebox(0,0)[r]{\strut{}$\eta_{t}$}}%
      \put(902,220){\makebox(0,0){\strut{}$\theta_{t_0}$}}%
      \put(1253,220){\makebox(0,0){\strut{}$\theta_{t_2}$}}%
      \put(1604,220){\makebox(0,0){\strut{}$\theta_{t_3}$}}%
      \put(1956,220){\makebox(0,0){\strut{}$\theta_{t_4}$}}%
      \put(2307,220){\makebox(0,0){\strut{}$\rho_{0}$}}%
      \put(2658,220){\makebox(0,0){\strut{}$\nu_{0}$}}%
      \put(3010,220){\makebox(0,0){\strut{}$\rho_{1}$}}%
      \put(3361,220){\makebox(0,0){\strut{}$\nu_{1}$}}%
      \put(3713,220){\makebox(0,0){\strut{}$\zeta_{00}$}}%
      \put(4064,220){\makebox(0,0){\strut{}$\zeta_{01}$}}%
      \put(4415,220){\makebox(0,0){\strut{}$\zeta_{02}$}}%
      \put(4767,220){\makebox(0,0){\strut{}$\zeta_{10}$}}%
      \put(5118,220){\makebox(0,0){\strut{}$\zeta_{11}$}}%
      \put(5469,220){\makebox(0,0){\strut{}$\zeta_{12}$}}%
      \put(5821,220){\makebox(0,0){\strut{}$\beta$}}%
      \put(6172,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6523,220){\makebox(0,0){\strut{}$\xi_{00}$}}%
      \put(6875,220){\makebox(0,0){\strut{}$\xi_{01}$}}%
      \put(7226,220){\makebox(0,0){\strut{}$\xi_2$}}%
      \put(7578,220){\makebox(0,0){\strut{}$\xi_1$}}%
      \put(7929,220){\makebox(0,0){\strut{}$\phi_1$}}%
      \put(8280,220){\makebox(0,0){\strut{}$\phi_2$}}%
      \put(8632,220){\makebox(0,0){\strut{}$\alpha$}}%
      \put(8983,220){\makebox(0,0){\strut{}$\eta_{st}$}}%
      \put(9334,220){\makebox(0,0){\strut{}$\eta_{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10301,440){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(10301,2258){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(10301,4077){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10301,5896){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(10301,7715){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_02_14_corrhm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_03_14_corrhm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,586){\makebox(0,0)[r]{\strut{}$\theta_{t_0}$}}%
      \put(594,877){\makebox(0,0)[r]{\strut{}$\theta_{t_2}$}}%
      \put(594,1168){\makebox(0,0)[r]{\strut{}$\theta_{t_3}$}}%
      \put(594,1459){\makebox(0,0)[r]{\strut{}$\theta_{t_4}$}}%
      \put(594,1750){\makebox(0,0)[r]{\strut{}$\rho_{0}$}}%
      \put(594,2041){\makebox(0,0)[r]{\strut{}$\nu_{0}$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$\rho_{1}$}}%
      \put(594,2623){\makebox(0,0)[r]{\strut{}$\nu_{1}$}}%
      \put(594,2914){\makebox(0,0)[r]{\strut{}$\zeta_{00}$}}%
      \put(594,3205){\makebox(0,0)[r]{\strut{}$\zeta_{01}$}}%
      \put(594,3496){\makebox(0,0)[r]{\strut{}$\zeta_{02}$}}%
      \put(594,3787){\makebox(0,0)[r]{\strut{}$\zeta_{10}$}}%
      \put(594,4078){\makebox(0,0)[r]{\strut{}$\zeta_{11}$}}%
      \put(594,4369){\makebox(0,0)[r]{\strut{}$\zeta_{12}$}}%
      \put(594,4660){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \put(594,4951){\makebox(0,0)[r]{\strut{}$\tau$}}%
      \put(594,5242){\makebox(0,0)[r]{\strut{}$\xi_{00}$}}%
      \put(594,5533){\makebox(0,0)[r]{\strut{}$\xi_{01}$}}%
      \put(594,5824){\makebox(0,0)[r]{\strut{}$\xi_2$}}%
      \put(594,6115){\makebox(0,0)[r]{\strut{}$\xi_1$}}%
      \put(594,6406){\makebox(0,0)[r]{\strut{}$\phi_1$}}%
      \put(594,6697){\makebox(0,0)[r]{\strut{}$\phi_2$}}%
      \put(594,6988){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \put(594,7279){\makebox(0,0)[r]{\strut{}$\eta_{st}$}}%
      \put(594,7570){\makebox(0,0)[r]{\strut{}$\eta_{t}$}}%
      \put(902,220){\makebox(0,0){\strut{}$\theta_{t_0}$}}%
      \put(1253,220){\makebox(0,0){\strut{}$\theta_{t_2}$}}%
      \put(1604,220){\makebox(0,0){\strut{}$\theta_{t_3}$}}%
      \put(1956,220){\makebox(0,0){\strut{}$\theta_{t_4}$}}%
      \put(2307,220){\makebox(0,0){\strut{}$\rho_{0}$}}%
      \put(2658,220){\makebox(0,0){\strut{}$\nu_{0}$}}%
      \put(3010,220){\makebox(0,0){\strut{}$\rho_{1}$}}%
      \put(3361,220){\makebox(0,0){\strut{}$\nu_{1}$}}%
      \put(3713,220){\makebox(0,0){\strut{}$\zeta_{00}$}}%
      \put(4064,220){\makebox(0,0){\strut{}$\zeta_{01}$}}%
      \put(4415,220){\makebox(0,0){\strut{}$\zeta_{02}$}}%
      \put(4767,220){\makebox(0,0){\strut{}$\zeta_{10}$}}%
      \put(5118,220){\makebox(0,0){\strut{}$\zeta_{11}$}}%
      \put(5469,220){\makebox(0,0){\strut{}$\zeta_{12}$}}%
      \put(5821,220){\makebox(0,0){\strut{}$\beta$}}%
      \put(6172,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6523,220){\makebox(0,0){\strut{}$\xi_{00}$}}%
      \put(6875,220){\makebox(0,0){\strut{}$\xi_{01}$}}%
      \put(7226,220){\makebox(0,0){\strut{}$\xi_2$}}%
      \put(7578,220){\makebox(0,0){\strut{}$\xi_1$}}%
      \put(7929,220){\makebox(0,0){\strut{}$\phi_1$}}%
      \put(8280,220){\makebox(0,0){\strut{}$\phi_2$}}%
      \put(8632,220){\makebox(0,0){\strut{}$\alpha$}}%
      \put(8983,220){\makebox(0,0){\strut{}$\eta_{st}$}}%
      \put(9334,220){\makebox(0,0){\strut{}$\eta_{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10301,440){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(10301,2258){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(10301,4077){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10301,5896){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(10301,7715){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_03_14_corrhm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_06_14_corrhm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,586){\makebox(0,0)[r]{\strut{}$\theta_{t_0}$}}%
      \put(594,877){\makebox(0,0)[r]{\strut{}$\theta_{t_2}$}}%
      \put(594,1168){\makebox(0,0)[r]{\strut{}$\theta_{t_3}$}}%
      \put(594,1459){\makebox(0,0)[r]{\strut{}$\theta_{t_4}$}}%
      \put(594,1750){\makebox(0,0)[r]{\strut{}$\rho_{0}$}}%
      \put(594,2041){\makebox(0,0)[r]{\strut{}$\nu_{0}$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$\rho_{1}$}}%
      \put(594,2623){\makebox(0,0)[r]{\strut{}$\nu_{1}$}}%
      \put(594,2914){\makebox(0,0)[r]{\strut{}$\zeta_{00}$}}%
      \put(594,3205){\makebox(0,0)[r]{\strut{}$\zeta_{01}$}}%
      \put(594,3496){\makebox(0,0)[r]{\strut{}$\zeta_{02}$}}%
      \put(594,3787){\makebox(0,0)[r]{\strut{}$\zeta_{10}$}}%
      \put(594,4078){\makebox(0,0)[r]{\strut{}$\zeta_{11}$}}%
      \put(594,4369){\makebox(0,0)[r]{\strut{}$\zeta_{12}$}}%
      \put(594,4660){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \put(594,4951){\makebox(0,0)[r]{\strut{}$\tau$}}%
      \put(594,5242){\makebox(0,0)[r]{\strut{}$\xi_{00}$}}%
      \put(594,5533){\makebox(0,0)[r]{\strut{}$\xi_{01}$}}%
      \put(594,5824){\makebox(0,0)[r]{\strut{}$\xi_2$}}%
      \put(594,6115){\makebox(0,0)[r]{\strut{}$\xi_1$}}%
      \put(594,6406){\makebox(0,0)[r]{\strut{}$\phi_1$}}%
      \put(594,6697){\makebox(0,0)[r]{\strut{}$\phi_2$}}%
      \put(594,6988){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \put(594,7279){\makebox(0,0)[r]{\strut{}$\eta_{st}$}}%
      \put(594,7570){\makebox(0,0)[r]{\strut{}$\eta_{t}$}}%
      \put(902,220){\makebox(0,0){\strut{}$\theta_{t_0}$}}%
      \put(1253,220){\makebox(0,0){\strut{}$\theta_{t_2}$}}%
      \put(1604,220){\makebox(0,0){\strut{}$\theta_{t_3}$}}%
      \put(1956,220){\makebox(0,0){\strut{}$\theta_{t_4}$}}%
      \put(2307,220){\makebox(0,0){\strut{}$\rho_{0}$}}%
      \put(2658,220){\makebox(0,0){\strut{}$\nu_{0}$}}%
      \put(3010,220){\makebox(0,0){\strut{}$\rho_{1}$}}%
      \put(3361,220){\makebox(0,0){\strut{}$\nu_{1}$}}%
      \put(3713,220){\makebox(0,0){\strut{}$\zeta_{00}$}}%
      \put(4064,220){\makebox(0,0){\strut{}$\zeta_{01}$}}%
      \put(4415,220){\makebox(0,0){\strut{}$\zeta_{02}$}}%
      \put(4767,220){\makebox(0,0){\strut{}$\zeta_{10}$}}%
      \put(5118,220){\makebox(0,0){\strut{}$\zeta_{11}$}}%
      \put(5469,220){\makebox(0,0){\strut{}$\zeta_{12}$}}%
      \put(5821,220){\makebox(0,0){\strut{}$\beta$}}%
      \put(6172,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6523,220){\makebox(0,0){\strut{}$\xi_{00}$}}%
      \put(6875,220){\makebox(0,0){\strut{}$\xi_{01}$}}%
      \put(7226,220){\makebox(0,0){\strut{}$\xi_2$}}%
      \put(7578,220){\makebox(0,0){\strut{}$\xi_1$}}%
      \put(7929,220){\makebox(0,0){\strut{}$\phi_1$}}%
      \put(8280,220){\makebox(0,0){\strut{}$\phi_2$}}%
      \put(8632,220){\makebox(0,0){\strut{}$\alpha$}}%
      \put(8983,220){\makebox(0,0){\strut{}$\eta_{st}$}}%
      \put(9334,220){\makebox(0,0){\strut{}$\eta_{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10301,440){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(10301,2258){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(10301,4077){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10301,5896){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(10301,7715){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_06_14_corrhm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_20_14_corrhm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,586){\makebox(0,0)[r]{\strut{}$\theta_{t_0}$}}%
      \put(594,877){\makebox(0,0)[r]{\strut{}$\theta_{t_2}$}}%
      \put(594,1168){\makebox(0,0)[r]{\strut{}$\theta_{t_3}$}}%
      \put(594,1459){\makebox(0,0)[r]{\strut{}$\theta_{t_4}$}}%
      \put(594,1750){\makebox(0,0)[r]{\strut{}$\rho_{0}$}}%
      \put(594,2041){\makebox(0,0)[r]{\strut{}$\nu_{0}$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$\rho_{1}$}}%
      \put(594,2623){\makebox(0,0)[r]{\strut{}$\nu_{1}$}}%
      \put(594,2914){\makebox(0,0)[r]{\strut{}$\zeta_{00}$}}%
      \put(594,3205){\makebox(0,0)[r]{\strut{}$\zeta_{01}$}}%
      \put(594,3496){\makebox(0,0)[r]{\strut{}$\zeta_{02}$}}%
      \put(594,3787){\makebox(0,0)[r]{\strut{}$\zeta_{10}$}}%
      \put(594,4078){\makebox(0,0)[r]{\strut{}$\zeta_{11}$}}%
      \put(594,4369){\makebox(0,0)[r]{\strut{}$\zeta_{12}$}}%
      \put(594,4660){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \put(594,4951){\makebox(0,0)[r]{\strut{}$\tau$}}%
      \put(594,5242){\makebox(0,0)[r]{\strut{}$\xi_{00}$}}%
      \put(594,5533){\makebox(0,0)[r]{\strut{}$\xi_{01}$}}%
      \put(594,5824){\makebox(0,0)[r]{\strut{}$\xi_2$}}%
      \put(594,6115){\makebox(0,0)[r]{\strut{}$\xi_1$}}%
      \put(594,6406){\makebox(0,0)[r]{\strut{}$\phi_1$}}%
      \put(594,6697){\makebox(0,0)[r]{\strut{}$\phi_2$}}%
      \put(594,6988){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \put(594,7279){\makebox(0,0)[r]{\strut{}$\eta_{st}$}}%
      \put(594,7570){\makebox(0,0)[r]{\strut{}$\eta_{t}$}}%
      \put(902,220){\makebox(0,0){\strut{}$\theta_{t_0}$}}%
      \put(1253,220){\makebox(0,0){\strut{}$\theta_{t_2}$}}%
      \put(1604,220){\makebox(0,0){\strut{}$\theta_{t_3}$}}%
      \put(1956,220){\makebox(0,0){\strut{}$\theta_{t_4}$}}%
      \put(2307,220){\makebox(0,0){\strut{}$\rho_{0}$}}%
      \put(2658,220){\makebox(0,0){\strut{}$\nu_{0}$}}%
      \put(3010,220){\makebox(0,0){\strut{}$\rho_{1}$}}%
      \put(3361,220){\makebox(0,0){\strut{}$\nu_{1}$}}%
      \put(3713,220){\makebox(0,0){\strut{}$\zeta_{00}$}}%
      \put(4064,220){\makebox(0,0){\strut{}$\zeta_{01}$}}%
      \put(4415,220){\makebox(0,0){\strut{}$\zeta_{02}$}}%
      \put(4767,220){\makebox(0,0){\strut{}$\zeta_{10}$}}%
      \put(5118,220){\makebox(0,0){\strut{}$\zeta_{11}$}}%
      \put(5469,220){\makebox(0,0){\strut{}$\zeta_{12}$}}%
      \put(5821,220){\makebox(0,0){\strut{}$\beta$}}%
      \put(6172,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6523,220){\makebox(0,0){\strut{}$\xi_{00}$}}%
      \put(6875,220){\makebox(0,0){\strut{}$\xi_{01}$}}%
      \put(7226,220){\makebox(0,0){\strut{}$\xi_2$}}%
      \put(7578,220){\makebox(0,0){\strut{}$\xi_1$}}%
      \put(7929,220){\makebox(0,0){\strut{}$\phi_1$}}%
      \put(8280,220){\makebox(0,0){\strut{}$\phi_2$}}%
      \put(8632,220){\makebox(0,0){\strut{}$\alpha$}}%
      \put(8983,220){\makebox(0,0){\strut{}$\eta_{st}$}}%
      \put(9334,220){\makebox(0,0){\strut{}$\eta_{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10301,440){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(10301,2258){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(10301,4077){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10301,5896){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(10301,7715){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_20_14_corrhm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_24_14_corrhm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,586){\makebox(0,0)[r]{\strut{}$\theta_{t_0}$}}%
      \put(594,877){\makebox(0,0)[r]{\strut{}$\theta_{t_2}$}}%
      \put(594,1168){\makebox(0,0)[r]{\strut{}$\theta_{t_3}$}}%
      \put(594,1459){\makebox(0,0)[r]{\strut{}$\theta_{t_4}$}}%
      \put(594,1750){\makebox(0,0)[r]{\strut{}$\rho_{0}$}}%
      \put(594,2041){\makebox(0,0)[r]{\strut{}$\nu_{0}$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$\rho_{1}$}}%
      \put(594,2623){\makebox(0,0)[r]{\strut{}$\nu_{1}$}}%
      \put(594,2914){\makebox(0,0)[r]{\strut{}$\zeta_{00}$}}%
      \put(594,3205){\makebox(0,0)[r]{\strut{}$\zeta_{01}$}}%
      \put(594,3496){\makebox(0,0)[r]{\strut{}$\zeta_{02}$}}%
      \put(594,3787){\makebox(0,0)[r]{\strut{}$\zeta_{10}$}}%
      \put(594,4078){\makebox(0,0)[r]{\strut{}$\zeta_{11}$}}%
      \put(594,4369){\makebox(0,0)[r]{\strut{}$\zeta_{12}$}}%
      \put(594,4660){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \put(594,4951){\makebox(0,0)[r]{\strut{}$\tau$}}%
      \put(594,5242){\makebox(0,0)[r]{\strut{}$\xi_{00}$}}%
      \put(594,5533){\makebox(0,0)[r]{\strut{}$\xi_{01}$}}%
      \put(594,5824){\makebox(0,0)[r]{\strut{}$\xi_2$}}%
      \put(594,6115){\makebox(0,0)[r]{\strut{}$\xi_1$}}%
      \put(594,6406){\makebox(0,0)[r]{\strut{}$\phi_1$}}%
      \put(594,6697){\makebox(0,0)[r]{\strut{}$\phi_2$}}%
      \put(594,6988){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \put(594,7279){\makebox(0,0)[r]{\strut{}$\eta_{st}$}}%
      \put(594,7570){\makebox(0,0)[r]{\strut{}$\eta_{t}$}}%
      \put(902,220){\makebox(0,0){\strut{}$\theta_{t_0}$}}%
      \put(1253,220){\makebox(0,0){\strut{}$\theta_{t_2}$}}%
      \put(1604,220){\makebox(0,0){\strut{}$\theta_{t_3}$}}%
      \put(1956,220){\makebox(0,0){\strut{}$\theta_{t_4}$}}%
      \put(2307,220){\makebox(0,0){\strut{}$\rho_{0}$}}%
      \put(2658,220){\makebox(0,0){\strut{}$\nu_{0}$}}%
      \put(3010,220){\makebox(0,0){\strut{}$\rho_{1}$}}%
      \put(3361,220){\makebox(0,0){\strut{}$\nu_{1}$}}%
      \put(3713,220){\makebox(0,0){\strut{}$\zeta_{00}$}}%
      \put(4064,220){\makebox(0,0){\strut{}$\zeta_{01}$}}%
      \put(4415,220){\makebox(0,0){\strut{}$\zeta_{02}$}}%
      \put(4767,220){\makebox(0,0){\strut{}$\zeta_{10}$}}%
      \put(5118,220){\makebox(0,0){\strut{}$\zeta_{11}$}}%
      \put(5469,220){\makebox(0,0){\strut{}$\zeta_{12}$}}%
      \put(5821,220){\makebox(0,0){\strut{}$\beta$}}%
      \put(6172,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6523,220){\makebox(0,0){\strut{}$\xi_{00}$}}%
      \put(6875,220){\makebox(0,0){\strut{}$\xi_{01}$}}%
      \put(7226,220){\makebox(0,0){\strut{}$\xi_2$}}%
      \put(7578,220){\makebox(0,0){\strut{}$\xi_1$}}%
      \put(7929,220){\makebox(0,0){\strut{}$\phi_1$}}%
      \put(8280,220){\makebox(0,0){\strut{}$\phi_2$}}%
      \put(8632,220){\makebox(0,0){\strut{}$\alpha$}}%
      \put(8983,220){\makebox(0,0){\strut{}$\eta_{st}$}}%
      \put(9334,220){\makebox(0,0){\strut{}$\eta_{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10301,440){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(10301,2258){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(10301,4077){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10301,5896){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(10301,7715){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_24_14_corrhm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_28_14_corrhm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,586){\makebox(0,0)[r]{\strut{}$\theta_{t_0}$}}%
      \put(594,877){\makebox(0,0)[r]{\strut{}$\theta_{t_2}$}}%
      \put(594,1168){\makebox(0,0)[r]{\strut{}$\theta_{t_3}$}}%
      \put(594,1459){\makebox(0,0)[r]{\strut{}$\theta_{t_4}$}}%
      \put(594,1750){\makebox(0,0)[r]{\strut{}$\rho_{0}$}}%
      \put(594,2041){\makebox(0,0)[r]{\strut{}$\nu_{0}$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$\rho_{1}$}}%
      \put(594,2623){\makebox(0,0)[r]{\strut{}$\nu_{1}$}}%
      \put(594,2914){\makebox(0,0)[r]{\strut{}$\zeta_{00}$}}%
      \put(594,3205){\makebox(0,0)[r]{\strut{}$\zeta_{01}$}}%
      \put(594,3496){\makebox(0,0)[r]{\strut{}$\zeta_{02}$}}%
      \put(594,3787){\makebox(0,0)[r]{\strut{}$\zeta_{10}$}}%
      \put(594,4078){\makebox(0,0)[r]{\strut{}$\zeta_{11}$}}%
      \put(594,4369){\makebox(0,0)[r]{\strut{}$\zeta_{12}$}}%
      \put(594,4660){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \put(594,4951){\makebox(0,0)[r]{\strut{}$\tau$}}%
      \put(594,5242){\makebox(0,0)[r]{\strut{}$\xi_{00}$}}%
      \put(594,5533){\makebox(0,0)[r]{\strut{}$\xi_{01}$}}%
      \put(594,5824){\makebox(0,0)[r]{\strut{}$\xi_2$}}%
      \put(594,6115){\makebox(0,0)[r]{\strut{}$\xi_1$}}%
      \put(594,6406){\makebox(0,0)[r]{\strut{}$\phi_1$}}%
      \put(594,6697){\makebox(0,0)[r]{\strut{}$\phi_2$}}%
      \put(594,6988){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \put(594,7279){\makebox(0,0)[r]{\strut{}$\eta_{st}$}}%
      \put(594,7570){\makebox(0,0)[r]{\strut{}$\eta_{t}$}}%
      \put(902,220){\makebox(0,0){\strut{}$\theta_{t_0}$}}%
      \put(1253,220){\makebox(0,0){\strut{}$\theta_{t_2}$}}%
      \put(1604,220){\makebox(0,0){\strut{}$\theta_{t_3}$}}%
      \put(1956,220){\makebox(0,0){\strut{}$\theta_{t_4}$}}%
      \put(2307,220){\makebox(0,0){\strut{}$\rho_{0}$}}%
      \put(2658,220){\makebox(0,0){\strut{}$\nu_{0}$}}%
      \put(3010,220){\makebox(0,0){\strut{}$\rho_{1}$}}%
      \put(3361,220){\makebox(0,0){\strut{}$\nu_{1}$}}%
      \put(3713,220){\makebox(0,0){\strut{}$\zeta_{00}$}}%
      \put(4064,220){\makebox(0,0){\strut{}$\zeta_{01}$}}%
      \put(4415,220){\makebox(0,0){\strut{}$\zeta_{02}$}}%
      \put(4767,220){\makebox(0,0){\strut{}$\zeta_{10}$}}%
      \put(5118,220){\makebox(0,0){\strut{}$\zeta_{11}$}}%
      \put(5469,220){\makebox(0,0){\strut{}$\zeta_{12}$}}%
      \put(5821,220){\makebox(0,0){\strut{}$\beta$}}%
      \put(6172,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6523,220){\makebox(0,0){\strut{}$\xi_{00}$}}%
      \put(6875,220){\makebox(0,0){\strut{}$\xi_{01}$}}%
      \put(7226,220){\makebox(0,0){\strut{}$\xi_2$}}%
      \put(7578,220){\makebox(0,0){\strut{}$\xi_1$}}%
      \put(7929,220){\makebox(0,0){\strut{}$\phi_1$}}%
      \put(8280,220){\makebox(0,0){\strut{}$\phi_2$}}%
      \put(8632,220){\makebox(0,0){\strut{}$\alpha$}}%
      \put(8983,220){\makebox(0,0){\strut{}$\eta_{st}$}}%
      \put(9334,220){\makebox(0,0){\strut{}$\eta_{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10301,440){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(10301,2258){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(10301,4077){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10301,5896){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(10301,7715){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_28_14_corrhm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_cohs_02_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(330,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(330,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(330,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(892,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(2538,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2042,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(4179,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(4179,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(4179,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(4179,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(4741,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(6387,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_cohs_02_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_cohs_03_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(330,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(330,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(330,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(892,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(2538,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2042,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(4179,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(4179,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(4179,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(4179,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(4741,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(6387,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_cohs_03_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_cohs_06_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(330,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(330,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(330,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(892,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(2538,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2042,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(4179,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(4179,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(4179,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(4179,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(4741,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(6387,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_cohs_06_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_cohs_20_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(330,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(330,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(330,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(892,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(2538,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2042,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(4179,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(4179,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(4179,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(4179,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(4741,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(6387,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_cohs_20_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_cohs_24_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(330,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(330,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(330,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(892,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(2538,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2042,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(4179,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(4179,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(4179,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(4179,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(4741,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(6387,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_cohs_24_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_cohs_28_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(330,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(330,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(330,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(892,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(2538,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2042,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(4179,1113){\makebox(0,0)[r]{\strut{}\tiny -0.5}}%
      \put(4179,1819){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(4179,2524){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(4179,3229){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(4741,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(6387,298){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,34){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_cohs_28_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_specs_02_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-119,440){\makebox(0,0)[r]{\strut{}\tiny 1e-05}}%
      \put(-119,863){\makebox(0,0)[r]{\strut{}\tiny 0.0001}}%
      \put(-119,1286){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(-119,1710){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(-119,2133){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(-119,2556){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(-119,2979){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \put(39,220){\makebox(0,0){\strut{}\tiny 0.001}}%
      \put(2545,220){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(5051,220){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-592,1810){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Power}}}%
      \put(3407,66){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_specs_02_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_specs_03_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-119,440){\makebox(0,0)[r]{\strut{}\tiny 1e-05}}%
      \put(-119,863){\makebox(0,0)[r]{\strut{}\tiny 0.0001}}%
      \put(-119,1286){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(-119,1710){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(-119,2133){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(-119,2556){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(-119,2979){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \put(39,220){\makebox(0,0){\strut{}\tiny 0.001}}%
      \put(2545,220){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(5051,220){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-592,1810){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Power}}}%
      \put(3407,66){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_specs_03_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_specs_06_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-119,440){\makebox(0,0)[r]{\strut{}\tiny 1e-05}}%
      \put(-119,863){\makebox(0,0)[r]{\strut{}\tiny 0.0001}}%
      \put(-119,1286){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(-119,1710){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(-119,2133){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(-119,2556){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(-119,2979){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \put(39,220){\makebox(0,0){\strut{}\tiny 0.001}}%
      \put(2545,220){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(5051,220){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-592,1810){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Power}}}%
      \put(3407,66){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_specs_06_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_specs_20_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-119,440){\makebox(0,0)[r]{\strut{}\tiny 1e-05}}%
      \put(-119,863){\makebox(0,0)[r]{\strut{}\tiny 0.0001}}%
      \put(-119,1286){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(-119,1710){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(-119,2133){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(-119,2556){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(-119,2979){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \put(39,220){\makebox(0,0){\strut{}\tiny 0.001}}%
      \put(2545,220){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(5051,220){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-592,1810){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Power}}}%
      \put(3407,66){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_specs_20_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_specs_24_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-119,440){\makebox(0,0)[r]{\strut{}\tiny 1e-05}}%
      \put(-119,863){\makebox(0,0)[r]{\strut{}\tiny 0.0001}}%
      \put(-119,1286){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(-119,1710){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(-119,2133){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(-119,2556){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(-119,2979){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \put(39,220){\makebox(0,0){\strut{}\tiny 0.001}}%
      \put(2545,220){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(5051,220){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-592,1810){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Power}}}%
      \put(3407,66){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_specs_24_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mle_specs_28_14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-119,440){\makebox(0,0)[r]{\strut{}\tiny 1e-05}}%
      \put(-119,863){\makebox(0,0)[r]{\strut{}\tiny 0.0001}}%
      \put(-119,1286){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(-119,1710){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(-119,2133){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(-119,2556){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(-119,2979){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \put(39,220){\makebox(0,0){\strut{}\tiny 0.001}}%
      \put(2545,220){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(5051,220){\makebox(0,0){\strut{}\tiny 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-592,1810){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize Power}}}%
      \put(3407,66){\makebox(0,0){\strut{}\footnotesize $f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mle_specs_28_14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trueonly_24_hm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,641){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(330,1069){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(330,1497){\makebox(0,0)[r]{\strut{}\tiny 1.5}}%
      \put(330,1924){\makebox(0,0)[r]{\strut{}\tiny 2}}%
      \put(1553,94){\makebox(0,0){\strut{}\tiny 13.5}}%
      \put(2750,94){\makebox(0,0){\strut{}\tiny 14}}%
      \put(3947,94){\makebox(0,0){\strut{}\tiny 14.5}}%
      \put(5144,94){\makebox(0,0){\strut{}\tiny 15}}%
      \put(6341,94){\makebox(0,0){\strut{}\tiny 15.5}}%
      \put(7538,94){\makebox(0,0){\strut{}\tiny 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-77,1188){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize altitude (km)}}}%
      \put(3967,-126){\makebox(0,0){\strut{}\footnotesize time (h)}}%
      \csname LTb\endcsname%%
      \put(8141,313){\makebox(0,0)[l]{\strut{}\tiny -3}}%
      \put(8141,605){\makebox(0,0)[l]{\strut{}\tiny -2}}%
      \put(8141,896){\makebox(0,0)[l]{\strut{}\tiny -1}}%
      \put(8141,1188){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(8141,1480){\makebox(0,0)[l]{\strut{}\tiny 1}}%
      \put(8141,1771){\makebox(0,0)[l]{\strut{}\tiny 2}}%
      \put(8141,2063){\makebox(0,0)[l]{\strut{}\tiny 3}}%
      \put(8404,1188){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize velocity (m/s)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trueonly_24_hm}}%
    \gplfronttext
  \end{picture}%
\endgroup

